On the Algebraic Properties of Flame Graphs

Flame graphs are a popular way of representing profiling data. In this paper we propose a possible mathematical definition of flame graphs. In doing so, we gain some interesting algebraic properties almost for free, which in turn allow us to define some operations that can allow to perform an in-depth performance regression analysis. The typical documented use of a flame graph is via its graphical representation, whereby one scans the picture for the largest plateaux. Whilst this method is effective at finding the main sources of performance issues, it leaves quite a large amount of data potentially unused. By combining a mathematical precise definition of flame graphs with some statistical methods we show how to generalise this visual procedure and make the best of the full set of collected profiling data.

==> img/fg.tikz <==
\begin{tikzpicture}
\fill[fill=red!16] (0,0) rectangle (8,0.25) node[midway,scale=0.5] {Process 77905};
\fill[fill=red!46] (0,0.25) rectangle (8,0.5) node[midway,scale=0.5] {Thread 4428795392};
\fill[fill=red!23] (0,0.5) rectangle (0.07612,0.75) node[midway,scale=0.5] {};
\fill[fill=red!33] (0,0.75) rectangle (0.07612,1) node[midway,scale=0.5] {};
\fill[fill=red!33] (0,1) rectangle (0.07612,1.25) node[midway,scale=0.5] {};
\fill[fill=red!33] (0,1.25) rectangle (0.07612,1.5) node[midway,scale=0.5] {};
\fill[fill=red!21] (0,1.5) rectangle (0.07612,1.75) node[midway,scale=0.5] {};
\fill[fill=red!30] (0,1.75) rectangle (0.07612,2) node[midway,scale=0.5] {};
\fill[fill=red!16] (0,2) rectangle (0.07031,2.25) node[midway,scale=0.5] {};
\fill[fill=red!51] (0,2.25) rectangle (0.07031,2.5) node[midway,scale=0.5] {};
\fill[fill=red!18] (0,2.5) rectangle (0.07031,2.75) node[midway,scale=0.5] {};
\fill[fill=red!14] (0,2.75) rectangle (0.06484,3) node[midway,scale=0.5] {};
\fill[fill=red!41] (0,3) rectangle (0.06484,3.25) node[midway,scale=0.5] {};
\fill[fill=red!49] (0,3.25) rectangle (0.0541,3.5) node[midway,scale=0.5] {};
\fill[fill=red!50] (0,3.5) rectangle (0.0541,3.75) node[midway,scale=0.5] {};
\fill[fill=red!60] (0,3.75) rectangle (0.0541,4) node[midway,scale=0.5] {};
\fill[fill=red!30] (0,4) rectangle (0.0541,4.25) node[midway,scale=0.5] {};
\fill[fill=red!45] (0,4.25) rectangle (0.0541,4.5) node[midway,scale=0.5] {};
\fill[fill=red!38] (0,4.5) rectangle (0.0541,4.75) node[midway,scale=0.5] {};
\fill[fill=red!20] (0,4.75) rectangle (0.0541,5) node[midway,scale=0.5] {};
\fill[fill=red!44] (0,5) rectangle (0.0541,5.25) node[midway,scale=0.5] {};
\fill[fill=red!48] (0,5.25) rectangle (0.0541,5.5) node[midway,scale=0.5] {};
\fill[fill=red!37] (0,5.5) rectangle (0.0541,5.75) node[midway,scale=0.5] {};
\fill[fill=red!40] (0,5.75) rectangle (0.0541,6) node[midway,scale=0.5] {};
\fill[fill=red!14] (0,6) rectangle (0.0541,6.25) node[midway,scale=0.5] {};
\fill[fill=red!56] (0,6.25) rectangle (0.0541,6.5) node[midway,scale=0.5] {};
\fill[fill=red!66] (0,6.5) rectangle (0.03621,6.75) node[midway,scale=0.5] {};
\fill[fill=red!43] (0,6.75) rectangle (0.03621,7) node[midway,scale=0.5] {};
\fill[fill=red!11] (0,7) rectangle (0.03621,7.25) node[midway,scale=0.5] {};
\fill[fill=red!55] (0,7.25) rectangle (0.03621,7.5) node[midway,scale=0.5] {};
\fill[fill=red!16] (0,7.5) rectangle (0.03621,7.75) node[midway,scale=0.5] {};
\fill[fill=red!22] (0,7.75) rectangle (0.03621,8) node[midway,scale=0.5] {};
\fill[fill=red!63] (0,8) rectangle (0.01482,8.25) node[midway,scale=0.5] {};
\fill[fill=red!44] (0,8.25) rectangle (0.01482,8.5) node[midway,scale=0.5] {};
\fill[fill=red!21] (0,8.5) rectangle (0.01482,8.75) node[midway,scale=0.5] {};
\fill[fill=red!16] (0.0541,3.25) rectangle (0.06484,3.5) node[midway,scale=0.5] {};
\fill[fill=red!18] (0.0541,3.5) rectangle (0.06484,3.75) node[midway,scale=0.5] {};
\fill[fill=red!35] (0.07612,0.5) rectangle (0.09357,0.75) node[midway,scale=0.5] {};
\fill[fill=red!59] (0.07612,0.75) rectangle (0.09357,1) node[midway,scale=0.5] {};
\fill[fill=red!17] (0.07612,1) rectangle (0.08763,1.25) node[midway,scale=0.5] {};
\fill[fill=red!37] (0.09357,0.5) rectangle (7.73295,0.75) node[midway,scale=0.5] {[module]:21};
\fill[fill=red!17] (0.09357,0.75) rectangle (6.06297,1) node[midway,scale=0.5] {from\_austin:16};
\fill[fill=red!41] (0.09357,1) rectangle (0.16446,1.25) node[midway,scale=0.5] {};
\fill[fill=red!32] (0.16446,1) rectangle (0.39118,1.25) node[midway,scale=0.5] {};
\fill[fill=red!54] (0.39118,1) rectangle (4.43775,1.25) node[midway,scale=0.5] {\_\_add\_\_:5};
\fill[fill=red!52] (4.43775,1) rectangle (4.47472,1.25) node[midway,scale=0.5] {};
\fill[fill=red!59] (4.47472,1) rectangle (4.51568,1.25) node[midway,scale=0.5] {};
\fill[fill=red!24] (6.06297,0.75) rectangle (7.40921,1) node[midway,scale=0.5] {from\_austin:12};
\fill[fill=red!44] (6.06297,1) rectangle (6.14854,1.25) node[midway,scale=0.5] {};
\fill[fill=red!56] (6.14854,1) rectangle (6.16082,1.25) node[midway,scale=0.5] {};
\fill[fill=red!43] (6.16082,1) rectangle (6.17065,1.25) node[midway,scale=0.5] {};
\fill[fill=red!29] (6.17065,1) rectangle (6.29185,1.25) node[midway,scale=0.5] {};
\fill[fill=red!13] (7.40921,0.75) rectangle (7.70288,1) node[midway,scale=0.5] {};
\fill[fill=red!58] (7.40921,1) rectangle (7.44086,1.25) node[midway,scale=0.5] {};
\fill[fill=red!24] (7.70288,0.75) rectangle (7.73295,1) node[midway,scale=0.5] {};
\fill[fill=red!38] (7.73295,0.5) rectangle (7.74523,0.75) node[midway,scale=0.5] {};
\end{tikzpicture}


==> img/folded_stacks.tex <==
\psset{xunit=1cm,yunit=.7cm}

\begin{pspicture}(8, 4)
    \psframe*[linecolor=red!30](0, 0)(8, 1)
    \psframe*[linecolor=red!20](0, 1)(1, 2)
    \psframe*[linecolor=red!50](1, 1)(6, 2)
    \psframe*[linecolor=red!40](1, 2)(5, 3)

    \psline[linestyle=dashed](1, 0)(1,3)
    \psline[linestyle=dashed](5, 0)(5,3)
    \psline[linestyle=dashed](6, 0)(6,3)

    \rput[b]{*0}(0.5, 2.25){1}
    \rput[b]{*0}(0.5, 1.25){B}
    \rput[b]{*0}(0.5, 0.25){A}

    \rput[b]{*0}(3, 3.25){5}
    \rput[b]{*0}(3, 2.25){D}
    \rput[b]{*0}(3, 1.25){C}
    \rput[b]{*0}(3, 0.25){A}

    \rput[b]{*0}(5.5, 2.25){1}
    \rput[b]{*0}(5.5, 1.25){C}
    \rput[b]{*0}(5.5, 0.25){A}

    \rput[b]{*0}(7, 1.25){2}
    \rput[b]{*0}(7, 0.25){A}
\end{pspicture}


==> img/red_blue.tex <==
\psset{xunit=0.5cm,yunit=.7cm}

\begin{pspicture}(0,-1)(20, 8)
    \rput[b]{*0}(4, 7.25){$f_2$}

        \psframe*[linecolor=magenta!30](0, 4)(8, 5) % A
        \psframe*[linecolor=magenta!20](0, 5)(1, 6) % B
        \psframe*[linecolor=magenta!50](1, 5)(7, 6) % C
        \psframe*[linecolor=magenta!40](1, 6)(5, 7) % D

        \rput[b]{*0}(0.5, 5.25){B}
        \rput[b]{*0}(3, 6.25){D}
        \rput[b]{*0}(4, 5.25){C}
        \rput[b]{*0}(4, 4.25){A}


    \rput[b]{*0}(10, 5.5){-}


    \rput[b]{*0}(16, 7.25){$f_1$}

        \psframe*[linecolor=magenta!30](12, 4)(20, 5) % A
        \psframe*[linecolor=magenta!50](12, 5)(18, 6) % C
        \psframe*[linecolor=magenta!40](12, 6)(14, 7) % D
        \psframe*[linecolor=magenta!20](14, 6)(17, 7) % E

        \rput[b]{*0}(15.5, 6.25){E}
        \rput[b]{*0}(13, 6.25){D}
        \rput[b]{*0}(15, 5.25){C}
        \rput[b]{*0}(16, 4.25){A}

    \psline(0, 3.5)(20, 3.5) % ------------------------------------------------

    \rput[b]{*0}(2.5, -0.75){$\Delta^+$}

        \psframe*[linecolor=red!30](0, 0)(5, 1) % A
        \psframe*[linecolor=red!20](0, 1)(1, 2) % B
        \psframe*[linecolor=red!50](1, 1)(5, 2) % C
        \psframe*[linecolor=red!40](1, 2)(4, 3) % D

        \rput[b]{*0}(0.5, 1.25){B}
        \rput[b]{*0}(2.5, 2.25){D}
        \rput[b]{*0}(3, 1.25){C}
        \rput[b]{*0}(2.5, 0.25){A}


    \rput[b]{*0}(10, 1.5){-}


    \rput[b]{*0}(14, -0.75){$\Delta^-$}

        \psframe*[linecolor=blue!30](12, 0)(16, 1) % A
        \psframe*[linecolor=blue!50](12, 1)(15, 2) % C
        \psframe*[linecolor=blue!40](12, 2)(15, 3) % E

        \rput[b]{*0}(13.5, 2.25){E}
        \rput[b]{*0}(13.5, 1.25){C}
        \rput[b]{*0}(14, 0.25){A}



\end{pspicture}


==> img/red_blue_2.tex <==
\psset{xunit=0.5cm,yunit=.7cm}

\begin{pspicture}(0,-1)(20, 8)
    \rput[b]{*0}(4, 7.25){$f_2$}

        \psframe*[linecolor=magenta!30](0, 4)(8, 5) % A
        \psframe*[linecolor=magenta!20](0, 5)(1, 6) % B
        \psframe*[linecolor=magenta!50](1, 5)(7, 6) % C
        \psframe*[linecolor=magenta!40](1, 6)(5, 7) % D

        \rput[b]{*0}(0.5, 5.25){B}
        \rput[b]{*0}(3, 6.25){D}
        \rput[b]{*0}(4, 5.25){C}
        \rput[b]{*0}(4, 4.25){A}


    \rput[b]{*0}(10, 5.5){-}


    \rput[b]{*0}(16, 7.25){$f_1$}

        \psframe*[linecolor=magenta!30](12, 4)(20, 5) % A
        \psframe*[linecolor=magenta!50](12, 5)(18, 6) % C
        \psframe*[linecolor=magenta!40](12, 6)(14, 7) % D
        \psframe*[linecolor=magenta!20](14, 6)(17, 7) % E

        \rput[b]{*0}(15.5, 6.25){E}
        \rput[b]{*0}(13, 6.25){D}
        \rput[b]{*0}(15, 5.25){C}
        \rput[b]{*0}(16, 4.25){A}

    \psline(0, 3.5)(20, 3.5) % ------------------------------------------------

    \rput[b]{*0}(0.5, -0.75){$\Delta^+_a$}
    \rput[b]{*0}(4, -0.75){$\Delta^+_g$}

        \psframe*[linecolor=red!30](0, 0)(1, 1) % A
        \psframe*[linecolor=red!20](0, 1)(1, 2) % B

        \psframe*[linecolor=red!30](2, 0)(6, 1) % A
        \psframe*[linecolor=red!50](2, 1)(6, 2) % C
        \psframe*[linecolor=red!40](2, 2)(5, 3) % D

        \rput[b]{*0}(0.5, 1.25){B}
        \rput[b]{*0}(0.5, 0.25){A}

        \rput[b]{*0}(3.5, 2.25){D}
        \rput[b]{*0}(4, 1.25){C}
        \rput[b]{*0}(4, 0.25){A}


    \rput[b]{*0}(10, 1.5){-}


    \rput[b]{*0}(13.5, -0.75){$\Delta^-_d$}
    \rput[b]{*0}(16.5, -0.75){$\Delta^-_s$}

        \psframe*[linecolor=blue!30](12, 0)(15, 1) % A
        \psframe*[linecolor=blue!50](12, 1)(15, 2) % C
        \psframe*[linecolor=blue!40](12, 2)(15, 3) % E

        \psframe*[linecolor=blue!30](16, 0)(17, 1) % A

        \rput[b]{*0}(13.5, 2.25){E}
        \rput[b]{*0}(13.5, 1.25){C}
        \rput[b]{*0}(13.5, 0.25){A}

        \rput[b]{*0}(16.5, 0.25){A}





\end{pspicture}

